On the Solvability of Viewing Graphs

A set of fundamental matrices relating pairs of cameras in some configuration can be represented as edges of a "viewing graph". Whether or not these fundamental matrices are generically sufficient to recover the global camera configuration depends on the structure of this graph. We study characterizations of "solvable" viewing graphs and present several new results that can be applied to determine which pairs of views may be used to recover all camera parameters. We also discuss strategies for verifying the solvability of a graph computationally.

==> figures/graph4.tikz <==
\begin{tikzpicture}[x=1.1cm, y=1.1cm, step=1] %[label distance=1pt] baseline=.5cm
%%% coords
\node[myNode](0) at (0,0){};
\node[myNode](1) at (0,1){};
\node[myNode](2) at (1,1){};
\node[myNode](3) at (1,0){};
%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0) -- (2);

\node[below] at (.5,0){\scriptsize $n=4$}; 
\end{tikzpicture}

==> figures/graph5.tikz <==
\begin{tikzpicture}[x=1.3cm, y=1.3cm, step=1] %[label distance=1pt] baseline=.4cm
%%% coords
\node[myNode](0) at (0,-.1){};
\node[myNode](1) at (.6,.5){};
\node[myNode](2) at (0,1.1){};
\node[myNode](3) at (-.6,.5){};
\node[myNode](4) at (.2,.5){};
%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0) -- (4) -- (2); 
\node[below] at (0,-.15){\scriptsize $n=5$}; 
\end{tikzpicture}

==> figures/graph6-move.tikz <==
\begin{tikzpicture}[x=.65cm, y=.6cm, step=1] %[label distance=1pt] , baseline=-.2cm
%%% coords
\node[myNode](0) at (0,-1){};
\node[myNode](1) at (-1,0){};
\node[myNode](2) at (0,1){};
\node[myNode](3) at (1,0){};
\node[myNode](4) at (-1.1,1.1){};
\node[myNode](5) at (.5,1.5){};
%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0); 
\draw[myEdge] (1) -- (4) -- (2); 
\draw[myEdge] (4) -- (5) -- (3); 


\draw[thick, ->] (1.5,0) -- (2.5,0) node[above]{II (2x)} -- (3.5,0);


\node[shift={(5, 0)}, myNode](0) at (0,-1){};
\node[shift={(5, 0)}, myNode](1) at (-1,0){};
\node[shift={(5, 0)}, myNode](2) at (0,1){};
\node[shift={(5, 0)}, myNode](3) at (1,0){};
\node[shift={(5, 0)}, myNode](4) at (-1.1,1.1){};
\node[shift={(5, 0)}, myNode](5) at (.5,1.5){};

%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0); 
\draw[myEdge] (1) -- (4) -- (2); 
\draw[myEdge] (4) -- (5) -- (3); 

\draw[myEdge, dashed, myTip-myTip] (1) -- (3);
\draw[myEdge, dashed, myTip-myTip] (3) -- (4);

\draw[shift={(5, 0)}, thick, ->] (1.5,0) -- (2.5,0) node[above]{III (2x)} -- (3.5,0);

\node[shift={(10, 0)}, myNode](0) at (0,-1){};
\node[shift={(10, 0)}, myNode](1) at (-1,0){};
\node[shift={(10, 0)}, myNode](2) at (0,1){};
\node[shift={(10, 0)}, myNode](3) at (1,0){};
\node[shift={(10, 0)}, myNode](4) at (-1.1,1.1){};
\node[shift={(10, 0)}, myNode](5) at (.5,1.5){};

%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0); 
\draw[myEdge] (1) -- (4) -- (2); 
\draw[myEdge] (4) -- (5) -- (3); 

\draw[myEdge] (1) -- (3);
\draw[myEdge] (3) -- (4);


\draw[shift={(10, 0)}, thick, ->] (1.5,0) -- (2.5,0) node[above]{I (6x)} -- (3.5,0);

\node[shift={(15, 0)}, myNode](0) at (0,-1){};
\node[shift={(15, 0)}, myNode](1) at (-1,0){};
\node[shift={(15, 0)}, myNode](2) at (0,1){};
\node[shift={(15, 0)}, myNode](3) at (1,0){};
\node[shift={(15, 0)}, myNode](4) at (-1.1,1.1){};
\node[shift={(15, 0)}, myNode](5) at (.5,1.5){};

%%% edges
\draw[myEdge] (0) -- (1);
\draw[myEdge] (2) -- (3);
\draw[myEdge] (3) -- (0); 
\draw[myEdge] (1) -- (4); 
\draw[myEdge] (4) -- (2); 
\draw[myEdge] (4) -- (5);
\draw[myEdge] (5) -- (3); 
\draw[myEdge] (1) -- (3);
\draw[myEdge] (3) -- (4);


\draw[myEdge] (0) -- (2);
\draw[myEdge] (0) -- (4);
\draw[myEdge] (0) -- (5);

\draw[myEdge] (1) -- (2);
\draw[myEdge] (1) -- (5);

\draw[myEdge] (2) -- (5);









\end{tikzpicture}

==> figures/graph6.tikz <==
\begin{tikzpicture}[x=.6cm, y=.6cm, step=1] %[label distance=1pt] , baseline=0cm
%%% coords
\node[myNode](0) at (0,-1){};
\node[myNode](1) at (-1,0){};
\node[myNode](2) at (0,1){};
\node[myNode](3) at (1,0){};
\node[myNode](4) at (-.9,1.5){};
\node[myNode](5) at (.76,1.5){};
%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0); 
\draw[myEdge] (1) -- (4) -- (2); 
\draw[myEdge] (4) -- (5) -- (3); 

\node[below] at (0){\scriptsize $n=6$}; 
\end{tikzpicture}

==> figures/graph7.tikz <==
\begin{tikzpicture}[x=.8cm, y=.8cm, step=1] %[label distance=1pt] baseline=-.2cm
%%% coords
\node[myNode](0) at (0,0){};
\node[myNode](1) at (0,1){};
\node[myNode](2) at (-1,.5){};
\node[myNode](3) at (-1,-.5){};
\node[myNode](4) at (0,-1){};
\node[myNode](5) at (1,-.5){};
\node[myNode](6) at (1,.5){};
%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0);
\draw[myEdge] (0) -- (5) -- (4) -- (3); 
\draw[myEdge] (1) -- (6) -- (5); 

\node[below] at (0,-1){\scriptsize $n=7$}; 
\end{tikzpicture}

==> figures/graph8-move.tikz <==
\begin{tikzpicture}[x=.65cm, y=.65cm, step=1] %[label distance=1pt] , baseline=-.2cm
%%% coords
\node[myNode](0) at (0,0){};
\node[myNode](1) at (0,1){};
\node[myNode](2) at (-1,.5){};
\node[myNode](3) at (-1,-.5){};
\node[myNode](4) at (0,-1){};
\node[myNode](5) at (1,-.5){};
\node[myNode](6) at (1,.5){};
%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0);
\draw[myEdge] (0) -- (5) -- (4) -- (3); 
\draw[myEdge] (1) -- (6) -- (5); 


\draw[thick, ->] (1.5,0) -- (2.5,0) node[above]{II (6x)} -- (3.5,0);


\node[shift={(5, 0)}, myNode](0) at (0,0){};
\node[shift={(5, 0)}, myNode](1) at (0,1){};
\node[shift={(5, 0)}, myNode](2) at (-1,.5){};
\node[shift={(5, 0)}, myNode](3) at (-1,-.5){};
\node[shift={(5, 0)}, myNode](4) at (0,-1){};
\node[shift={(5, 0)}, myNode](5) at (1,-.5){};
\node[shift={(5, 0)}, myNode](6) at (1,.5){};

%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0);
\draw[myEdge] (0) -- (5) -- (4) -- (3); 
\draw[myEdge] (1) -- (6) -- (5);
\draw[myEdge, dashed, myTip-myTip] (1) -- (3);
\draw[myEdge, dashed, myTip-myTip] (3) -- (5);
\draw[myEdge, dashed, myTip-myTip] (5) -- (1);


\draw[shift={(5, 0)}, thick, ->] (1.5,0) -- (2.5,0) node[above]{III (3x)} -- (3.5,0);

\node[shift={(10, 0)}, myNode](0) at (0,0){};
\node[shift={(10, 0)}, myNode](1) at (0,1){};
\node[shift={(10, 0)}, myNode](2) at (-1,.5){};
\node[shift={(10, 0)}, myNode](3) at (-1,-.5){};
\node[shift={(10, 0)}, myNode](4) at (0,-1){};
\node[shift={(10, 0)}, myNode](5) at (1,-.5){};
\node[shift={(10, 0)}, myNode](6) at (1,.5){};

%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0);
\draw[myEdge] (0) -- (5) -- (4) -- (3); 
\draw[myEdge] (1) -- (6) -- (5);
\draw[myEdge] (1) -- (3);
\draw[myEdge] (3) -- (5);
\draw[myEdge] (5) -- (1);


\draw[shift={(10, 0)}, thick, ->] (1.5,0) -- (2.5,0) node[above]{I (9x)} -- (3.5,0);

\node[shift={(15, 0)}, myNode](0) at (0,0){};
\node[shift={(15, 0)}, myNode](1) at (0,1){};
\node[shift={(15, 0)}, myNode](2) at (-1,.5){};
\node[shift={(15, 0)}, myNode](3) at (-1,-.5){};
\node[shift={(15, 0)}, myNode](4) at (0,-1){};
\node[shift={(15, 0)}, myNode](5) at (1,-.5){};
\node[shift={(15, 0)}, myNode](6) at (1,.5){};

%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0);
\draw[myEdge] (0) -- (5) -- (4) -- (3); 
\draw[myEdge] (1) -- (6) -- (5);
\draw[myEdge] (1) -- (3);
\draw[myEdge] (3) -- (5);
\draw[myEdge] (5) -- (1);
\draw[myEdge] (0) -- (2);
\draw[myEdge] (0) -- (4);
\draw[myEdge] (0) -- (6);
\draw[myEdge] (2) -- (4) -- (6) -- (2);




\end{tikzpicture}

==> figures/graph8.tikz <==
\begin{tikzpicture}[x=.8cm, y=.8cm, step=1] %[label distance=1pt] baseline=-.2cm
%%% coords
\node[myNode](0) at (0,0){};
\node[myNode](1) at (0,1){};
\node[myNode](2) at (-1,.5){};
\node[myNode](3) at (-1,-.5){};
\node[myNode](4) at (0,-1){};
\node[myNode](5) at (1,-.5){};
\node[myNode](6) at (1,.5){};
\node[myNode](7) at (.5,.25){};
%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0);
\draw[myEdge] (0) -- (5) -- (4) -- (3); 
\draw[myEdge] (1) -- (6) -- (5); 
\draw[myEdge] (1) -- (7) -- (5);

\node[below] at (0,-1){\scriptsize $n=8$}; 

\end{tikzpicture}

==> figures/graph8_dotted.tikz <==
\begin{tikzpicture}[x=.7cm, y=.7cm, step=1] %[label distance=1pt]
%%% coords
\node[myNode](1) at (0,0){};
\node[myNode](2) at (1,0){};
\node[myNode](3) at (1,1){};
\node[myNode](4) at (0,1){};
\node[myNode](5) at (0,2){};
\node[myNode](6) at (1,2){};
\node[myNode](7) at (0.5,2.8){};
\node[myNode](8) at (-1,1.5){};
%%% edges
\draw[myEdge] (1) -- (2) -- (3) -- (4) -- (1);
\draw[myEdge] (4) -- (5) -- (6) -- (3); 
\draw[myEdge] (5) -- (7) -- (6); 
\draw[myEdge] (7) -- (8) -- (1); 



% \draw[thick,->] (1.2,.5) -- (1.8,.5);


%%% coords
\node[shift={(2 cm, 0 cm)}, myNode](1) at (0,0){};
\node[shift={(2 cm, 0 cm)}, myNode](2) at (1,0){};
\node[shift={(2 cm, 0 cm)}, myNode](3) at (1,1){};
\node[shift={(2 cm, 0 cm)}, myNode](4) at (0,1){};
\node[shift={(2 cm, 0 cm)}, myNode](5) at (0,2){};
\node[shift={(2 cm, 0 cm)}, myNode](6) at (1,2){};
\node[shift={(2 cm, 0 cm)}, myNode](7) at (0.5,2.8){};
\node[shift={(2 cm, 0 cm)}, myNode](8) at (-1,1.5){};
%%% edges
\draw[myEdge] (1) -- (2) -- (3) -- (4) -- (1);
\draw[myEdge] (4) -- (5) -- (6) -- (3); 
\draw[myEdge] (5) -- (7) -- (6); 
\draw[myEdge] (7) -- (8) -- (1);
\draw[myEdge,dashed, myTip-myTip] (1) -- (3);
\draw[myEdge,dashed, myTip-myTip] (2) -- (4);
\draw[myEdge,dashed, myTip-myTip] (3) -- (5);
\draw[myEdge,dashed, myTip-myTip] (4) -- (6);
\draw[myEdge,dashed,-myTip,gray] (1) -- (7);




\node[below left] at (1){\scriptsize 1};
\node[below right] at (2){\scriptsize 2};
\node[below right] at (3){\scriptsize 3};
\node[below left] at (4){\scriptsize 4};
\node[below left] at (5){\scriptsize 5};
\node[below right] at (6){\scriptsize 6};
\node[above] at (7){\scriptsize 7};
\node[below left] at (8){\scriptsize 8};



\end{tikzpicture}

==> figures/graph9-grid.tikz <==
\begin{tikzpicture}[x=.7cm, y=.7cm, step=1, baseline = -1cm] %[label distance=1pt]
%%% coords
\node[myNode](1) at (-1,-1){};
\node[myNode](2) at (-1,0){};
\node[myNode](3) at (-1,1){};
\node[myNode](4) at (0,-1){};
\node[myNode](5) at (0,0){};
\node[myNode](6) at (0,1){};
\node[myNode](7) at (1,-1){};
\node[myNode](8) at (1,0){};
\node[myNode](9) at (1,1){};
%%% edges
\draw[myEdge] (1) -- (2) -- (3);
\draw[myEdge] (4) -- (5) -- (6); 
\draw[myEdge] (7) -- (8) -- (9); 
\draw[myEdge] (1) -- (4) -- (7); 
\draw[myEdge] (2) -- (5) -- (8); 
\draw[myEdge] (3) -- (6) -- (9); 
\end{tikzpicture}

==> figures/graph9-positive.tikz <==
\begin{tikzpicture}[x=.5cm, y=.7 cm, step=1] %[label distance=1pt] , baseline=0cm
%%% coords
\node[myNode](1) at (-1,0){};
\node[myNode](2) at (0,0){};
\node[myNode](3) at (1,0){};
\node[myNode](4) at (1,1){};
\node[myNode](5) at (0,1){};
\node[myNode](6) at (-1,1){};
\node[myNode](7) at (0,2){};
\node[myNode](8) at (2,1){};
\node[myNode](9) at (-2,1){};
%%% edges
\draw[myEdge] (1) -- (2) -- (3);
\draw[myEdge] (1) -- (6) -- (7); 
\draw[myEdge] (2) -- (5) -- (7); 
\draw[myEdge] (3) -- (4) -- (7); 
\draw[myEdge] (1) -- (9) -- (7); 
\draw[myEdge] (3) -- (8) -- (7); 


%%% coords
\node[shift={(5, 0)}, myNode](1) at (-1,0){};
\node[shift={(5, 0)}, myNode](2) at (0,0){};
\node[shift={(5, 0)}, myNode](3) at (1,0){};
\node[shift={(5, 0)}, myNode](4) at (1,1){};
\node[shift={(5, 0)}, myNode](5) at (0,1){};
\node[shift={(5, 0)}, myNode](6) at (-1,1){};
\node[shift={(5, 0)}, myNode](7) at (0,2){};
\node[shift={(5, 0)}, myNode](8) at (2,1){};
\node[shift={(5, 0)}, myNode](9) at (-2,1){};
%%% edges
\draw[myEdge] (1) -- (2) -- (3);
\draw[myEdge] (1) -- (6) -- (7); 
\draw[myEdge] (2) -- (5) -- (7); 
\draw[myEdge] (3) -- (4) -- (7); 
\draw[myEdge] (1) -- (9) -- (7); 
\draw[myEdge] (3) -- (8) -- (7); 

\draw[myEdge, dashed, myTip-myTip] (3) -- (7); 
\draw[myEdge, dashed, myTip-myTip] (1) -- (7); 

\node[below left] at (1){\scriptsize 1};
\node[below] at (2){\scriptsize 2};
\node[below right] at (3){\scriptsize 3};
\node[below right] at (4){\scriptsize 4};
\node[below right] at (5){\scriptsize 5};
\node[below left] at (6){\scriptsize 6};
\node[above] at (7){\scriptsize 7};
\node[below right] at (8){\scriptsize 8};
\node[below left] at (9){\scriptsize 9};






\end{tikzpicture}

==> figures/graph9.tikz <==
\begin{tikzpicture}[x=.8cm, y=.8cm, step=1] %[label distance=1pt] , baseline=-.2cm
%%% coords
\node[myNode](0) at (0,1){};
\node[myNode](1) at (-1,.5){};
\node[myNode](2) at (-1,-.5){};
\node[myNode](3) at (0,-1){};
\node[myNode](4) at (1,-.5){};
\node[myNode](5) at (1,.5){};
\node[myNode](6) at (.5,.25){};
\node[myNode](7) at (-.5,.25){};
\node[myNode](8) at (0,-.5){};
%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (4) -- (5) -- (0);
\draw[myEdge] (0) -- (6) -- (4) -- (8) -- (2) -- (7) -- (0);

\node[below] at (0,-1){\scriptsize $n=9$}; 
\end{tikzpicture}

==> figures/move1.tikz <==
\begin{tikzpicture}[x=1cm, y=1cm, step=1, baseline=.5cm] %[label distance=1pt]
%%% coords
\node [myNode](0) at (0,0){};
\node [myNode](1) at (0,1){};
\node [myNode](2) at (1,1){};
\node [myNode](3) at (1,0){};

%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0) -- (2); 

%% arrow
\draw[thick,->] (1.2,.5) -- (1.8,.5);

%% second square
\node [shift={(2 cm, 0 cm)}, myNode](0) at (0,0){};
\node [shift={(2 cm, 0 cm)}, myNode](1) at (0,1){};
\node [shift={(2 cm, 0 cm)}, myNode](2) at (1,1){};
\node [shift={(2 cm, 0 cm)}, myNode](3) at (1,0){};

%%% edges
\draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0);
\draw[myEdge] (0) -- (2); 
\draw[myEdge] (1) -- (3);

\end{tikzpicture}

==> figures/move2.tikz <==
\begin{tikzpicture}[x=1cm, y=1cm, step=1, baseline=.5cm] %[label distance=1pt]



%%% coords
\node [myNode](0) at (0,0){};
\node [myNode](1) at (0,1){};
\node [myNode](2) at (1,1){};
\node [myNode](3) at (1,0){};


\draw[myEdge, dashed, -myTip] (0) -- (1); 
\draw[myEdge, dashed, -myTip] (0) -- (3);
\draw[myEdge] (1) -- (2);
\draw[myEdge] (3) -- (2);


%% arrow

\draw[thick,->] (1.2,.5) -- (1.8,.5);

%% second square

\node [shift={(2 cm, 0 cm)}, myNode](0) at (0,0){};
\node [shift={(2 cm, 0 cm)}, myNode](1) at (0,1){};
\node [shift={(2 cm, 0 cm)}, myNode](2) at (1,1){};
\node [shift={(2 cm, 0 cm)}, myNode](3) at (1,0){};

%%% edges
\draw[myEdge, dashed, -myTip] (0) -- (1); 
\draw[myEdge, dashed, -myTip] (0) -- (3);
\draw[myEdge, dashed, -myTip] (0) -- (2);
\draw[myEdge] (1) -- (2);
\draw[myEdge] (3) -- (2);
\end{tikzpicture}

==> figures/move3.tikz <==
\begin{tikzpicture}[x=1cm, y=1cm, step=1, baseline=.5cm] %[label distance=1pt]

%%% coords
\node [myNode](0) at (-.6,.2){};
\node [myNode](1) at (.6,.2){};
\node [myNode](2) at (0,.6){};
\node [myNode](3) at (0,1.1){};
\node [myNode](4) at (0,-.2){};


\draw[myEdge, dashed, myTip-myTip] (0) -- (1); 
\draw[myEdge, dashed, -myTip] (2) -- (1);
\draw[myEdge, dashed, -myTip] (2) -- (0);
\draw[myEdge, dashed, -myTip] (3) -- (1);
\draw[myEdge, dashed, -myTip] (3) -- (0);
\draw[myEdge, dashed, -myTip] (4) -- (1);
\draw[myEdge, dashed, -myTip] (4) -- (0);

%% arrow

\draw[thick, ->] (.8,.5) -- (1.4,.5);

%% second square

\node [shift={(2.2 cm, 0 cm)}, myNode](0) at (-.6,.2){};
\node [shift={(2.2 cm, 0 cm)}, myNode](1) at (.6,.2){};
\node [shift={(2.2 cm, 0 cm)}, myNode](2) at (0,.6){};
\node [shift={(2.2 cm, 0 cm)}, myNode](3) at (0,1.1){};
\node [shift={(2.2 cm, 0 cm)}, myNode](4) at (0,-.2){};


\draw[myEdge, -] (0) -- (1); 
\draw[myEdge, dashed, -myTip] (2) -- (1);
\draw[myEdge, dashed, -myTip] (2) -- (0);
\draw[myEdge, dashed, -myTip] (3) -- (1);
\draw[myEdge, dashed, -myTip] (3) -- (0);
\draw[myEdge, dashed, -myTip] (4) -- (1);
\draw[myEdge, dashed, -myTip] (4) -- (0);

\end{tikzpicture}

==> figures/non-solvable4.tikz <==
\begin{tikzpicture}[x=1.2cm, y=1.2cm, step=1] %[label distance=1pt] , baseline=.5cm
%%% coords
\node[myNode](0) at (0,0){};
\node[myNode](1) at (0,1){};
\node[myNode](2) at (1,1){};
\node[myNode](3) at (1,0){};

%%% edges
% \draw[myEdge] (0) -- (1) -- (2) -- (3) -- (0); 

\draw [myEdge, fill = lightgray] (0) arc [radius=.5, start angle=270, end angle=90] -- (0);
\draw [myEdge, fill = lightgray] (1) arc [radius=.5, start angle=180, end angle=0] -- (1);
\draw [myEdge, fill = lightgray] (2) arc [radius=.5, start angle=450, end angle=270] -- (2);
\draw [myEdge, fill = lightgray] (3) arc [radius=.5, start angle=360, end angle=180] -- (3);

%%% coords
\node[myNode](0) at (0,0){};
\node[myNode](1) at (0,1){};
\node[myNode](2) at (1,1){};
\node[myNode](3) at (1,0){};

\node at (.5,1.25) {$G_1$};
\node at (1.25,.5) {$G_2$};
\node at (.5,-.25) {$G_3$};
\node at (-.25,.5) {$G_4$};
\end{tikzpicture}

==> figures/non-solvable6.tikz <==
\begin{tikzpicture}[x=.8cm, y=.8cm, step=1] %[label distance=1pt] baseline=-.2cm
%%% coords
% \node[myNode](0) at (0,0){};
\node[myNode](1) at (0,1){};
\node[myNode](2) at (-1,.5){};
\node[myNode](3) at (-1,-.5){};
\node[myNode](4) at (0,-1){};
\node[myNode](5) at (1,-.5){};
\node[myNode](6) at (1,.5){};
%%% edges
\draw[myEdge] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1);
% \draw[myEdge] (0) -- (5) -- (4) -- (3); 
% \draw[myEdge] (1) -- (6) -- (5); 

\end{tikzpicture}
